Beurling Zeta Functions, Generalised Primes, and Fractal Membranes

We study generalised prime systems $\mathcal{P}$ $(1<p_1\leq p_2\leq...,$ with $p_j\in\R$ tending to infinity) and the associated Beurling zeta function $\zeta_{\mathcal{P}}(s) =\prod_{j=1}^{\infty} (1-p_j^{-s})^{-1}$. Under appropriate assumptions, we establish various analytic properties of $\zeta_{\mathcal{P}}(s)$, including its analytic continuation and we characterise the existence of a suitable generalised functional equation. In particular, we examine the relationship between a counterpart of the Prime Number Theorem (with error term) and the properties of the analytic continuation of $\zeta_{\mathcal{P}}(s)$. Further we study `well-behaved' g-prime systems, namely, systems for which both the prime and integer counting function are asymptotically well-behaved. Finally, we show that there exists a natural correspondence between generalised prime systems and suitable orders on $\N^2$. Some of the above results may be relevant to the second author's theory of `fractal membranes', whose spectral partition functions are precisely given by Beurling zeta functions.

==> figure2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=figure2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.012500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(495,315)(75,445)
\put(245,545){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(545,545){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(130,500){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\mu<1$}}}
\put(190,500){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\mu =0$}}}
\put(440,445){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Case}\,\, B$}}}
\put(430,500){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\mu=\infty$}}}
\put(490,500){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\mu=0$}}}
\put(135,445){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\rm Case}\,\, A$}}}
\put( 85,545){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\put(135,640){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}zeros}}}
\put(455,645){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}no zeros}}}
\put(125,545){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta$}}}
\put(185,545){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha$}}}
\put(425,545){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha$}}}
\put(485,545){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta$}}}
\put(385,545){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\put(195,660){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}no}}}
\put(195,640){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}zeros}}}
\end{picture}

